A digital method to calculate the true areas of sunspot groups

The areas of sunspots are the most prominent feature of the development of sunspot groups. Since the size of sunspot areas depend on the strength of the magnetic field, accurate measurements of these areas are important. In this study, a method which allows to measure true areas of the sunspots is introduced. A Stonyhurst disk is created by using a computer program and is coincided with solar images. By doing this, an accurate heliographic coordinate system is formed. Then, the true area of the whole sunspot group is calculated in square degrees with the aid of the heliographic coordinates of each picture element forming the image of the sunspot group. This technique's use is not limited with sunspot areas only. The areas of the flare and filaments observed on the chromospheric disk can also be calculated with the same method. In addition to this, it is possible to calculate the area of any occurrence on the solar disk, whether it is related to an activity or not.

==> (inline-ps-0) <==

%!PS-Adobe-3.0 EPSF-3.0
%%BoundingBox: 19 19 221 221
%%CreationDate: Mon Sep 29 1997
%%Creator: programmed by hand (JK)
%%EndComments
gsave
newpath
  20 20 moveto
  20 220 lineto
  220 220 lineto
  220 20 lineto
closepath
2 setlinewidth
gsave
  .4 setgray fill
grestore
stroke
grestore

